Problematic Machine Behavior: A Systematic Literature Review of Algorithm Audits

While algorithm audits are growing rapidly in commonality and public importance, relatively little scholarly work has gone toward synthesizing prior work and strategizing future research in the area. This systematic literature review aims to do just that, following PRISMA guidelines in a review of over 500 English articles that yielded 62 algorithm audit studies. The studies are synthesized and organized primarily by behavior (discrimination, distortion, exploitation, and misjudgement), with codes also provided for domain (e.g. search, vision, advertising, etc.), organization (e.g. Google, Facebook, Amazon, etc.), and audit method (e.g. sock puppet, direct scrape, crowdsourcing, etc.). The review shows how previous audit studies have exposed public-facing algorithms exhibiting problematic behavior, such as search algorithms culpable of distortion and advertising algorithms culpable of discrimination. Based on the studies reviewed, it also suggests some behaviors (e.g. discrimination on the basis of intersectional identities), domains (e.g. advertising algorithms), methods (e.g. code auditing), and organizations (e.g. Twitter, TikTok, LinkedIn) that call for future audit attention. The paper concludes by offering the common ingredients of successful audits, and discussing algorithm auditing in the context of broader research working toward algorithmic justice.

==> prisma-diagram.tex <==
% based on https://tex.stackexchange.com/questions/263737/flowchart-tikz
\begin{tikzpicture}[
    node distance=15mm and 10mm,
    start chain=going below,
 mynode/.style = {
        draw, rectangle, align=center, text width=5cm,
        font=\small, inner sep=3ex, outer sep=0pt,
        on chain},
mylabel/.style = {
        draw, rectangle, align=center, rounded corners, 
        font=\small\bfseries, inner sep=2ex, outer sep=0pt,
        fill=cyan!30, minimum height=32mm,
        on chain},
every join/.style = arrow,
     arrow/.style = {very thick,-stealth}
                    ] 
\coordinate (tc);
% the title
\node[above=of tc,font=\bfseries] {PRISMA Flow Diagram};
% the nodes at the top
\node (n1a) [mynode, left=of tc]    {506 records identified 
                                        through database searching};
\node (n1b) [mynode,right=of tc]    {36 additional records identified\\
                                        \added{from additional sources}};
    % the chain in the center
\node (n2)  [mynode, below=of tc]   {503 records after \\ duplicates removed};
\node (n3)  [mynode,join]   {503 titles and \\ abstracts screened
                                        };
\node (n4)  [mynode,join]   {123 (87+36) full-text articles \\ accessed 
                                            for eligibility};
\node (n5)  [mynode,join]   {62 studies included in review};
\node (n6)  [mynode,join]   {62 studies included analysis};
% the branches to the right
\node (n3r) [mynode,right=of n3]    {416 records excluded};
\node (n4r) [mynode,right=of n4]    {61 full-text articles \\ 
excluded, with reasons};
% lines not included in join                                        
\draw[arrow] ([xshift=+22mm] n1a.south) coordinate (a)
                                       -- (a |- n2.north);
\draw[arrow] ([xshift=-22mm] n1b.south) coordinate (b)
                                       -- (b |- n4.north);
\draw[arrow] (n3) -- (n3r);
\draw[arrow] (n4) -- (n4r);
% the labels on the left
    \begin{scope}[node distance=7mm]
\node[mylabel,below left=-3mm and 11mm of n1a.north west]
                {\rotatebox{90}{Identification}};
\node[mylabel]  {\rotatebox{90}{Screening}};
\node[mylabel]  {\rotatebox{90}{Eligibility}};
\node[mylabel]  {\rotatebox{90}{Included}};
    \end{scope}
\end{tikzpicture}
